Three-loop corrections to the mass of the light Higgs boson in the MSSM

The Minimal Supersymmetric extension of the Standard Model (MSSM) predicts the existence of a light neutral Higgs boson. Once found at the LHC, its mass will immediately become a precision observable. The theoretical value of the Higgs mass Mh is subject to large radiative corrections. Due to the large top Yukawa coupling, loops of top quarks and their superpartners provide the dominant contribution to the radiative corrections. We present a calculation of the SUSY-QCD corrections to these diagrams, up to the three-loop order. We find that our three-loop results can be in the range of one GeV, and are thus relevant when compared with the expected experimental accuracy at the LHC. We also find a significantly reduced dependency on the renormalisation prescription, thus decreasing the theoretical uncertainty of the prediction of Mh.

==> figs/h3mixed-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (h3mixed-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{\scriptsize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a1loop}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t)$}%
\psfrag{a2loop}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t\alpha_s)$}%
\psfrag{a3loop}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t\alpha_s^2)$}%
\psfrag{DeltaMh}[Bc][bc]{\PFGstyle $\Delta\Mh^{(n)}$[GeV]}%
\psfrag{E0}[cl][cl]{\PFGstyle ${ 0}$}%
\psfrag{E10}[cl][cl]{\PFGstyle $10$}%
\psfrag{E15}[cl][cl]{\PFGstyle $15$}%
\psfrag{E20}[cl][cl]{\PFGstyle $20$}%
\psfrag{E25}[cl][cl]{\PFGstyle $25$}%
\psfrag{E30}[cl][cl]{\PFGstyle $30$}%
\psfrag{E35}[cl][cl]{\PFGstyle $35$}%
\psfrag{E40}[cl][cl]{\PFGstyle $40$}%
\psfrag{E45}[cl][cl]{\PFGstyle $45$}%
\psfrag{E50}[cl][cl]{\PFGstyle $50$}%
\psfrag{E5}[cl][cl]{\PFGstyle ${ 5}$}%
\psfrag{Msusy}[tc][tc]{\PFGstyle $M_{SUSY}$[GeV]}%
\psfrag{MtdrbarMsu}[bl][bl]{\PFGstyle $\text{\Mt\ \DRBAR, $M_{SUSY}$ on-shell}$}%
\psfrag{S0}[tc][tc]{\PFGstyle ${   0}$}%
\psfrag{S1000}[tc][tc]{\PFGstyle $1000$}%
\psfrag{S1200}[tc][tc]{\PFGstyle $1200$}%
\psfrag{S1400}[tc][tc]{\PFGstyle $1400$}%
\psfrag{S1600}[tc][tc]{\PFGstyle $1600$}%
\psfrag{S1800}[tc][tc]{\PFGstyle $1800$}%
\psfrag{S2000}[tc][tc]{\PFGstyle $2000$}%
\psfrag{S200}[tc][tc]{\PFGstyle ${ 200}$}%
\psfrag{S400}[tc][tc]{\PFGstyle ${ 400}$}%
\psfrag{S600}[tc][tc]{\PFGstyle ${ 600}$}%
\psfrag{S800}[tc][tc]{\PFGstyle ${ 800}$}%
\psfrag{W0}[cr][cr]{\PFGstyle ${ 0}$}%
\psfrag{W10}[cr][cr]{\PFGstyle $10$}%
\psfrag{W15}[cr][cr]{\PFGstyle $15$}%
\psfrag{W20}[cr][cr]{\PFGstyle $20$}%
\psfrag{W25}[cr][cr]{\PFGstyle $25$}%
\psfrag{W30}[cr][cr]{\PFGstyle $30$}%
\psfrag{W35}[cr][cr]{\PFGstyle $35$}%
\psfrag{W40}[cr][cr]{\PFGstyle $40$}%
\psfrag{W45}[cr][cr]{\PFGstyle $45$}%
\psfrag{W50}[cr][cr]{\PFGstyle $50$}%
\psfrag{W5}[cr][cr]{\PFGstyle ${ 5}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x21}[tc][tc]{\PFGstyle $2$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x31}[tc][tc]{\PFGstyle $3$}%
\psfrag{x41}[tc][tc]{\PFGstyle $4$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x51}[tc][tc]{\PFGstyle $5$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{xm125}[tc][tc]{\PFGstyle $-0.125$}%
\psfrag{xm15}[tc][tc]{\PFGstyle $-0.15$}%
\psfrag{xm175}[tc][tc]{\PFGstyle $-0.175$}%
\psfrag{xm1}[tc][tc]{\PFGstyle $-0.1$}%
\psfrag{xm25m1}[tc][tc]{\PFGstyle $-0.025$}%
\psfrag{xm2}[tc][tc]{\PFGstyle $-0.2$}%
\psfrag{xm5m1}[tc][tc]{\PFGstyle $-0.05$}%
\psfrag{xm75m1}[tc][tc]{\PFGstyle $-0.075$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y151}[cr][cr]{\PFGstyle $1.5$}%
\psfrag{y21}[cr][cr]{\PFGstyle $2$}%
\psfrag{y251}[cr][cr]{\PFGstyle $2.5$}%
\psfrag{y25}[cr][cr]{\PFGstyle $0.25$}%
\psfrag{y31}[cr][cr]{\PFGstyle $3$}%
\psfrag{y5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{y75}[cr][cr]{\PFGstyle $0.75$}%
\psfrag{ym11}[cr][cr]{\PFGstyle $-1$}%
\psfrag{ym1}[cr][cr]{\PFGstyle $-0.1$}%
\psfrag{ym25}[cr][cr]{\PFGstyle $-0.25$}%
\psfrag{ym2}[cr][cr]{\PFGstyle $-0.2$}%
\psfrag{ym3}[cr][cr]{\PFGstyle $-0.3$}%
\psfrag{ym4}[cr][cr]{\PFGstyle $-0.4$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $-0.5$}%
\psfrag{ym6}[cr][cr]{\PFGstyle $-0.6$}%
\psfrag{ym75}[cr][cr]{\PFGstyle $-0.75$}%
%

==> figs/h3os-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (h3os-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{\scriptsize}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a1loop}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t)$}%
\psfrag{a2loop}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t\alpha_s)$}%
\psfrag{a3loop}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t\alpha_s^2)$}%
\psfrag{allmasseso}[bl][bl]{\PFGstyle $\text{all masses on-shell}$}%
\psfrag{DeltaMh}[Bc][bc]{\PFGstyle $\Delta\Mh^{(n)}$[GeV]}%
\psfrag{E0}[cl][cl]{\PFGstyle ${ 0}$}%
\psfrag{E10}[cl][cl]{\PFGstyle $10$}%
\psfrag{E15}[cl][cl]{\PFGstyle $15$}%
\psfrag{E20}[cl][cl]{\PFGstyle $20$}%
\psfrag{E25}[cl][cl]{\PFGstyle $25$}%
\psfrag{E30}[cl][cl]{\PFGstyle $30$}%
\psfrag{E35}[cl][cl]{\PFGstyle $35$}%
\psfrag{E40}[cl][cl]{\PFGstyle $40$}%
\psfrag{E45}[cl][cl]{\PFGstyle $45$}%
\psfrag{E50}[cl][cl]{\PFGstyle $50$}%
\psfrag{E5}[cl][cl]{\PFGstyle ${ 5}$}%
\psfrag{Msusy}[tc][tc]{\PFGstyle $M_{SUSY}$[GeV]}%
\psfrag{S0}[tc][tc]{\PFGstyle ${   0}$}%
\psfrag{S1000}[tc][tc]{\PFGstyle $1000$}%
\psfrag{S1200}[tc][tc]{\PFGstyle $1200$}%
\psfrag{S1400}[tc][tc]{\PFGstyle $1400$}%
\psfrag{S1600}[tc][tc]{\PFGstyle $1600$}%
\psfrag{S1800}[tc][tc]{\PFGstyle $1800$}%
\psfrag{S2000}[tc][tc]{\PFGstyle $2000$}%
\psfrag{S200}[tc][tc]{\PFGstyle ${ 200}$}%
\psfrag{S400}[tc][tc]{\PFGstyle ${ 400}$}%
\psfrag{S600}[tc][tc]{\PFGstyle ${ 600}$}%
\psfrag{S800}[tc][tc]{\PFGstyle ${ 800}$}%
\psfrag{W0}[cr][cr]{\PFGstyle ${ 0}$}%
\psfrag{W10}[cr][cr]{\PFGstyle $10$}%
\psfrag{W15}[cr][cr]{\PFGstyle $15$}%
\psfrag{W20}[cr][cr]{\PFGstyle $20$}%
\psfrag{W25}[cr][cr]{\PFGstyle $25$}%
\psfrag{W30}[cr][cr]{\PFGstyle $30$}%
\psfrag{W35}[cr][cr]{\PFGstyle $35$}%
\psfrag{W40}[cr][cr]{\PFGstyle $40$}%
\psfrag{W45}[cr][cr]{\PFGstyle $45$}%
\psfrag{W50}[cr][cr]{\PFGstyle $50$}%
\psfrag{W5}[cr][cr]{\PFGstyle ${ 5}$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x21}[tc][tc]{\PFGstyle $2$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x31}[tc][tc]{\PFGstyle $3$}%
\psfrag{x41}[tc][tc]{\PFGstyle $4$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x51}[tc][tc]{\PFGstyle $5$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{xm125}[tc][tc]{\PFGstyle $-0.125$}%
\psfrag{xm15}[tc][tc]{\PFGstyle $-0.15$}%
\psfrag{xm175}[tc][tc]{\PFGstyle $-0.175$}%
\psfrag{xm1}[tc][tc]{\PFGstyle $-0.1$}%
\psfrag{xm25m1}[tc][tc]{\PFGstyle $-0.025$}%
\psfrag{xm2}[tc][tc]{\PFGstyle $-0.2$}%
\psfrag{xm5m1}[tc][tc]{\PFGstyle $-0.05$}%
\psfrag{xm75m1}[tc][tc]{\PFGstyle $-0.075$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y151}[cr][cr]{\PFGstyle $1.5$}%
\psfrag{y21}[cr][cr]{\PFGstyle $2$}%
\psfrag{y251}[cr][cr]{\PFGstyle $2.5$}%
\psfrag{y25}[cr][cr]{\PFGstyle $0.25$}%
\psfrag{y31}[cr][cr]{\PFGstyle $3$}%
\psfrag{y5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{y75}[cr][cr]{\PFGstyle $0.75$}%
\psfrag{ym11}[cr][cr]{\PFGstyle $-1$}%
\psfrag{ym1}[cr][cr]{\PFGstyle $-0.1$}%
\psfrag{ym25}[cr][cr]{\PFGstyle $-0.25$}%
\psfrag{ym2}[cr][cr]{\PFGstyle $-0.2$}%
\psfrag{ym3}[cr][cr]{\PFGstyle $-0.3$}%
\psfrag{ym4}[cr][cr]{\PFGstyle $-0.4$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $-0.5$}%
\psfrag{ym6}[cr][cr]{\PFGstyle $-0.6$}%
\psfrag{ym75}[cr][cr]{\PFGstyle $-0.75$}%
%

==> figs/sps2plot-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (sps2plot-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{\small}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{DSZ1}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t)$}%
\psfrag{DSZ2}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t\alpha_s),\,\text{exact}$}%
\psfrag{HH2}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t\alpha_s),\,\text{expansion}$}%
\psfrag{HH3}[cl][cl]{\PFGstyle ${\cal O}(\alpha_t\alpha_s^2)$}%
\psfrag{m12}[tc][Bc]{\PFGstyle $m_{1/2}$[GeV]}%
\psfrag{Mh}[Bc][tc]{\PFGstyle $M_h$[GeV]}%
\psfrag{S100}[tc][tc]{\PFGstyle $100$}%
\psfrag{S200}[tc][tc]{\PFGstyle $200$}%
\psfrag{S300}[tc][tc]{\PFGstyle $300$}%
\psfrag{S400}[tc][tc]{\PFGstyle $400$}%
\psfrag{S500}[tc][tc]{\PFGstyle $500$}%
\psfrag{S600}[tc][tc]{\PFGstyle $600$}%
\psfrag{S700}[tc][tc]{\PFGstyle $700$}%
\psfrag{W112}[cr][cr]{\PFGstyle $112$}%
\psfrag{W114}[cr][cr]{\PFGstyle $114$}%
\psfrag{W116}[cr][cr]{\PFGstyle $116$}%
\psfrag{W118}[cr][cr]{\PFGstyle $118$}%
\psfrag{W120}[cr][cr]{\PFGstyle $120$}%
\psfrag{W122}[cr][cr]{\PFGstyle $122$}%
\psfrag{x0}[tc][tc]{\PFGstyle $0$}%
\psfrag{x11}[tc][tc]{\PFGstyle $1$}%
\psfrag{x151}[tc][tc]{\PFGstyle $1.5$}%
\psfrag{x21}[tc][tc]{\PFGstyle $2$}%
\psfrag{x251}[tc][tc]{\PFGstyle $2.5$}%
\psfrag{x2}[tc][tc]{\PFGstyle $0.2$}%
\psfrag{x31}[tc][tc]{\PFGstyle $3$}%
\psfrag{x4}[tc][tc]{\PFGstyle $0.4$}%
\psfrag{x5}[tc][tc]{\PFGstyle $0.5$}%
\psfrag{x6}[tc][tc]{\PFGstyle $0.6$}%
\psfrag{x8}[tc][tc]{\PFGstyle $0.8$}%
\psfrag{y0}[cr][cr]{\PFGstyle $0$}%
\psfrag{y11}[cr][cr]{\PFGstyle $1$}%
\psfrag{y21}[cr][cr]{\PFGstyle $2$}%
\psfrag{y25}[cr][cr]{\PFGstyle $0.25$}%
\psfrag{y2}[cr][cr]{\PFGstyle $0.2$}%
\psfrag{y31}[cr][cr]{\PFGstyle $3$}%
\psfrag{y41}[cr][cr]{\PFGstyle $4$}%
\psfrag{y4}[cr][cr]{\PFGstyle $0.4$}%
\psfrag{y5}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{y6}[cr][cr]{\PFGstyle $0.6$}%
\psfrag{y75}[cr][cr]{\PFGstyle $0.75$}%
\psfrag{y8}[cr][cr]{\PFGstyle $0.8$}%
\psfrag{ym11}[cr][cr]{\PFGstyle $-1$}%
\psfrag{ym25}[cr][cr]{\PFGstyle $-0.25$}%
\psfrag{ym5}[cr][cr]{\PFGstyle $-0.5$}%
\psfrag{ym75}[cr][cr]{\PFGstyle $-0.75$}%
%
